Measuring Cosmic Growth Rate with CSST Spectroscopic Survey and Fast Radio Burst

The cosmic growth rate, which is related to peculiar velocity and is a primary scientific objective of galaxy spectroscopic surveys, can be inferred from the Redshift Space Distortion effect and the kinetic Sunyaev-Zel'dovich effect. However, the reconstruction noise power spectrum of the radial velocity field in kSZ is significantly dependent on the measurement of the small-scale galaxy-electron power spectrum $P_{ge}$. In this study, we thoroughly discuss the enhancement of cosmic growth rate measurements facilitated by Fast Radio Bursts, which probe the electron density of the universe along their propagation paths to provide crucial additional information on $P_{ge}$. Subsequently, we utilize future spectroscopic surveys from the Chinese Space Station Telescope and the CMB-S4 experiment, combined with FRB dispersion measures, to achieve precise measurements of the cosmic growth rate at redshifts $z_g = 0.15,0.45,0.75$. Employing Fisher matrix forecasting analysis, we anticipate that constraints on $f\sigma_8$ will reach a precision of 0.001 with a sample size of $10^6$ FRBs. Furthermore, we perform a global analysis using Markov Chain Monte Carlo methods to constrain key parameters of three distinct dark energy models and a modified gravity model based on cosmic growth rate measurements. The results demonstrate that these refined $f\sigma_8$ measurements considerably enhance the constraints on relevant cosmological parameters compared to those obtained from Planck. As the number of observed FRBs increases, alongside more precise galaxy surveys and next-generation CMB observations, new opportunities will arise for constraining cosmological models using the kSZ effect and for developing novel cosmological applications of FRBs.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

